Tilings of the hyperbolic plane of substitutive origin as subshifts of finite type on Baumslag-Solitar groups $BS(1,n)$

We present a technique to lift some tilings of the discrete hyperbolic plane -- tilings defined by a 1D substitution -- into a zero entropy subshift of finite type (SFT) on non-abelian amenable Baumslag-Solitar groups $BS(1,n)$ for $n\geq2$. For well chosen hyperbolic tilings, this SFT is also aperiodic and minimal. As an application we construct a strongly aperiodic SFT on $BS(1,n)$ with a hierarchical structure, which is an analogue of Robinson's construction on $\mathbb{Z}^2$ or Goodman-Strauss's on $\mathbb{H}_2$.

==> (inline-0) <==
\begin{tikzpicture}[xscale=0.35,yscale=10.5]

\def\h{0.30102999566}
\def\H{0.4179752805}%loga(lambda)=log((3+sqrt(5))/2)
\def\lam{2.61803398875}%lambda=(3+sqrt(5))/2

\def\unit{16}

%position du coin supérieur gauche de la première \sigma-tuile
\def\X{1.3}
\def\Y{-0.28}

\def\wa{2.5*\unit*1.22288378182} % largeur de la a-tuile !!! wa changes if Y changes : wa=(sqrt(5)+1)/2*exp(Y)
\def\waa{2.5*\unit*0.46710004036} % largeur de la a-tuile en bas !!! wa changes if Y changes : wa=(sqrt(5)-1)/2*exp(Y)
\def\wb{2.5*\unit*0.75578374145}% largeur de la b-tuile !!! wb changes if Y changes : wa=1*exp(Y)

\begin{scope}[scale=0.6,color=bleu,thin]
\foreach \Point in {(\X+\wa/\lam,\Y-\H), (\X+2*\wa/\lam,\Y-\H), (\X+\wa/\lam,\Y-2*\H), (\X+\wa/\lam+\waa/\lam,\Y-2*\H), (\X+\wa/\lam+2*\waa/\lam,\Y-2*\H), (\X+2*\wa/\lam,\Y-2*\H)}{
    \node[scale=1] at \Point {\textbullet};
}

\draw[<->] (\X+\wa/\lam,\Y-0.9*\H) -- (\X+2*\wa/\lam,\Y-0.9*\H);
\draw node at (\X+1.5*\wa/\lam,\Y-0.8*\H) {\scalebox{0.7}{$\frac{1+\sqrt{5}}{2}2^y$}};

\draw[<->] (\X+0.8*\wa/\lam,\Y-\H) -- (\X+0.8*\wa/\lam,\Y-2*\H);
\draw node at (\X+0.5*\wa/\lam,\Y-1.5*\H) {$\log_2\left(\frac{3+\sqrt{5}}{2}\right)$};

\draw[<->] (\X+\wa/\lam,\Y-2.1*\H) -- (\X+\wa/\lam+\waa/\lam,\Y-2.1*\H);
\draw node at (\X+\wa/\lam+0.5*\waa/\lam,\Y-2.3*\H) {\scalebox{0.7}{$\frac{\sqrt{5}-1}{2}2^y$}};

\draw[<->] (\X+\wa/\lam+\waa/\lam,\Y-2.1*\H) -- (\X+\wa/\lam+2*\waa/\lam,\Y-2.1*\H);
\draw node at (\X+\wa/\lam+1.5*\waa/\lam,\Y-2.3*\H) {\scalebox{0.7}{$\frac{\sqrt{5}-1}{2}2^y$}};

\draw[<->] (\X+\wa/\lam+2*\waa/\lam,\Y-2.1*\H) -- (\X+2*\wa/\lam,\Y-2.1*\H);
\draw node at (\X+\wa/\lam+2.5*\waa/\lam,\Y-2.3*\H) {\scalebox{0.7}{$\frac{3-\sqrt{5}}{2}2^y$}};

\draw (\X+\wa/\lam,\Y-\H) rectangle (\X+2*\wa/\lam,\Y-2*\H);
\draw node at (\X+1.5*\wa/\lam,\Y-1.5*\H) {$a$-tile};

%%%

\foreach \Point in {(\X+2.5*\wa/\lam,\Y-\H), (\X+2.5*\wa/\lam+\wb/\lam,\Y-\H), (\X+2.5*\wa/\lam,\Y-2*\H),  (\X+2.5*\wa/\lam+\wb/\lam-\waa/\lam,\Y-2*\H), (\X+2.5*\wa/\lam+\wb/\lam,\Y-2*\H)}{
    \node[scale=1,color=bleu,thin] at \Point {\textbullet};
}

\draw[fill=bleu!50, fill opacity=0.3] (\X+2.5*\wa/\lam,\Y-\H) rectangle (\X+2.5*\wa/\lam+\wb/\lam,\Y-2*\H);
\draw node at (\X+2.5*\wa/\lam+0.5*\wb/\lam,\Y-1.5*\H) {$b$-tile};

\draw[<->] (\X+2.5*\wa/\lam,\Y-0.9*\H) -- (\X+2.5*\wa/\lam+\wb/\lam,\Y-0.9*\H);
\draw node at (\X+2.5*\wa/\lam+0.5*\wb/\lam,\Y-0.8*\H) {\scalebox{0.7}{$2^y$}};

\draw[<->] (\X+2.5*\wa/\lam,\Y-2.1*\H) -- (\X+2.5*\wa/\lam+\wb/\lam-\waa/\lam,\Y-2.1*\H);
\draw node at (\X+2.65*\wa/\lam,\Y-2.3*\H) {\scalebox{0.7}{$\frac{3-\sqrt{5}}{2}2^y$}};

\draw[<->] (\X+2.5*\wa/\lam+\wb/\lam-\waa/\lam,\Y-2.1*\H) -- (\X+2.5*\wa/\lam+\wb/\lam,\Y-2.1*\H);
\draw node at (\X+2.5*\wa/\lam+\wb/\lam-0.5*\waa/\lam,\Y-2.3*\H) {\scalebox{0.7}{$\frac{\sqrt{5}-1}{2}2^y$}};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[xscale=0.35,yscale=10.5]

\def\h{0.30102999566}
\def\H{0.4179752805}%loga(lambda)=log((3+sqrt(5))/2)
\def\lam{2.61803398875}%lambda=(3+sqrt(5))/2

\def\unit{16}

%position du coin supérieur gauche de la première \sigma-tuile
\def\X{1.3}
\def\Y{-0.28}

\def\wa{2.5*\unit*1.22288378182} % largeur de la a-tuile !!! wa changes if Y changes : wa=(sqrt(5)+1)/2*exp(Y)
\def\wb{2.5*\unit*0.75578374145}% largeur de la b-tuile !!! wb changes if Y changes : wa=1*exp(Y)

\begin{scope}[scale=0.3]
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (4,-0.3) rectangle (29.7*4,-12/6);
% CLIP MAX : \clip (0,0) rectangle (29.7*5,-14/6);

% \begin{scope}[color=black!50,very thin]%,loosely dashed]
% %Level 0
% \foreach \x in {0,...,10} {
% \draw (\unit*\x,0) rectangle (\unit*\x+\unit,-\h);
% }
% 
% %Level 1
% \foreach \x in {0,...,20} {
% \draw (\unit/2*\x,-\h) rectangle (\unit/2*\x+\unit/2,-2*\h);
% }
% 
% %Level 2
% \foreach \x in {0,...,40} {
% \draw (\unit/4*\x,-2*\h) rectangle (\unit/4*\x+\unit/4,-3*\h);
% }
% 
% %Level 3
% \foreach \x in {0,...,80} {
% \draw (\unit/8*\x,-3*\h) rectangle (\unit/8*\x+\unit/8,-4*\h);
% }
% 
% %Level 4
% \foreach \x in {0,...,160} {
% \draw (\unit/16*\x,-4*\h) rectangle (\unit/16*\x+\unit/16,-5*\h);
% }
% 
% %Level 5
% \foreach \x in {0,...,320} {
% \draw (\unit/32*\x,-5*\h) rectangle (\unit/32*\x+\unit/32,-6*\h);
% }
% 
% %Level 6
% \foreach \x in {0,...,640} {
% \draw (\unit/64*\x,-6*\h) rectangle (\unit/64*\x+\unit/64,-7*\h);
% }
% 
% %Level 7
% \foreach \x in {0,...,1280} {
% \draw (\unit/128*\x,-7*\h) rectangle (\unit/128*\x+\unit/128,-8*\h);
% }
% 
% \end{scope}

\begin{scope}[color=bleu,thin]
 
% mot du niveau 0 : aabb

\draw (\X,\Y) rectangle (\X+\wa,\Y-\H);
\draw node at (\X+0.5*\wa,\Y-0.5*\H) {$a$};
\draw (\X+\wa,\Y) rectangle (\X+2*\wa,\Y-\H);
\draw node at (\X+1.5*\wa,\Y-0.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+2*\wa,\Y) rectangle (\X+2*\wa+\wb,\Y-\H);
\draw node at (\X+2*\wa+0.5*\wb,\Y-0.5*\H) {$b$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+2*\wa+\wb,\Y) rectangle (\X+2*\wa+2*\wb,\Y-\H);

% mot du niveau 1 : aabaabbaba

\draw (\X,\Y-\H) rectangle (\X+\wa/\lam,\Y-2*\H);
\draw node at (\X+0.5*\wa/\lam,\Y-1.5*\H) {$a$};
\draw (\X+\wa/\lam,\Y-\H) rectangle (\X+2*\wa/\lam,\Y-2*\H);
\draw node at (\X+1.5*\wa/\lam,\Y-1.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+2*\wa/\lam,\Y-\H) rectangle (\X+2*\wa/\lam+\wb/\lam,\Y-2*\H);
\draw node at (\X+2*\wa/\lam+0.5*\wb/\lam,\Y-1.5*\H) {$b$};

\draw (\X+2*\wa/\lam+\wb/\lam,\Y-\H) rectangle (\X+3*\wa/\lam+\wb/\lam,\Y-2*\H);
\draw node at (\X+2.5*\wa/\lam+\wb/\lam,\Y-1.5*\H) {$a$};
\draw (\X+3*\wa/\lam+\wb/\lam,\Y-\H) rectangle (\X+4*\wa/\lam+\wb/\lam,\Y-2*\H);
\draw node at (\X+3.5*\wa/\lam+\wb/\lam,\Y-1.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam+\wb/\lam,\Y-\H) rectangle (\X+4*\wa/\lam+2*\wb/\lam,\Y-2*\H);
\draw node at (\X+4*\wa/\lam+1.5*\wb/\lam,\Y-1.5*\H) {$b$};

\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam+2*\wb/\lam,\Y-\H) rectangle (\X+4*\wa/\lam+3*\wb/\lam,\Y-2*\H);
\draw node at (\X+4*\wa/\lam+2.5*\wb/\lam,\Y-1.5*\H) {$b$};
\draw (\X+4*\wa/\lam+3*\wb/\lam,\Y-\H) rectangle (\X+5*\wa/\lam+3*\wb/\lam,\Y-2*\H);
\draw node at (\X+4.5*\wa/\lam+3*\wb/\lam,\Y-1.5*\H) {$a$};

\draw[fill=bleu!50, fill opacity=0.3] (\X+5*\wa/\lam+3*\wb/\lam,\Y-\H) rectangle (\X+5*\wa/\lam+4*\wb/\lam,\Y-2*\H);
\draw (\X+5*\wa/\lam+4*\wb/\lam,\Y-\H) rectangle (\X+6*\wa/\lam+4*\wb/\lam,\Y-2*\H);

% mot du niveau 2 : aabaabbaaabaabbabaaabbaaab

\draw (\X,\Y-2*\H) rectangle (\X+\wa/\lam/\lam,\Y-3*\H);
\draw node at (\X+0.5*\wa/\lam/\lam,\Y-2.5*\H) {$a$};
\draw (\X+\wa/\lam/\lam,\Y-2*\H) rectangle (\X+2*\wa/\lam/\lam,\Y-3*\H);
\draw node at (\X+1.5*\wa/\lam/\lam,\Y-2.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+2*\wa/\lam/\lam,\Y-2*\H) rectangle (\X+2*\wa/\lam/\lam+\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+2*\wa/\lam/\lam+0.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};

\draw (\X+2*\wa/\lam/\lam+\wb/\lam/\lam,\Y-2*\H) rectangle (\X+3*\wa/\lam/\lam+\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+2.5*\wa/\lam/\lam+\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw (\X+3*\wa/\lam/\lam+\wb/\lam/\lam,\Y-2*\H) rectangle (\X+4*\wa/\lam/\lam+\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+3.5*\wa/\lam/\lam+\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam/\lam+\wb/\lam/\lam,\Y-2*\H) rectangle (\X+4*\wa/\lam/\lam+2*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+4*\wa/\lam/\lam+1.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};

\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam/\lam+2*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+4*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-3*\H);\draw node at (\X+4*\wa/\lam/\lam+2.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};
\draw (\X+4*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+5*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+4.5*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2.5*\H) {$a$};

\draw (\X+5*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+6*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+5.5*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw (\X+6*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+7*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+6.5*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+7*\wa/\lam/\lam+3*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+7*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+7*\wa/\lam/\lam+3.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};

\draw (\X+7*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+8*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+7.5*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw (\X+8*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+9*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+8.5*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw[fill=bleu!50, fill opacity=0.3] (\X+9*\wa/\lam/\lam+4*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+9*\wa/\lam/\lam+5*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+9*\wa/\lam/\lam+4.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};

\draw[fill=bleu!50, fill opacity=0.3] (\X+9*\wa/\lam/\lam+5*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+9*\wa/\lam/\lam+6*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+9*\wa/\lam/\lam+5.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};
\draw (\X+9*\wa/\lam/\lam+6*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+10*\wa/\lam/\lam+6*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+9.5*\wa/\lam/\lam+6*\wb/\lam/\lam,\Y-2.5*\H) {$a$};

\draw[fill=bleu!50, fill opacity=0.3] (\X+10*\wa/\lam/\lam+6*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+10*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+10*\wa/\lam/\lam+6.5*\wb/\lam/\lam,\Y-2.5*\H) {$b$};
\draw (\X+10*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+11*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+10.5*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-2.5*\H) {$a$};

\draw (\X+11*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+12*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-3*\H);
\draw node at (\X+11.5*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-2.5*\H) {$a$};
\draw (\X+12*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+13*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-3*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+13*\wa/\lam/\lam+7*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+13*\wa/\lam/\lam+8*\wb/\lam/\lam,\Y-3*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+13*\wa/\lam/\lam+8*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+13*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-3*\H);
\draw (\X+13*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+14*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-3*\H);

\draw (\X+14*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+15*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-3*\H);
\draw (\X+15*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+16*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-3*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+16*\wa/\lam/\lam+9*\wb/\lam/\lam,\Y-2*\H) rectangle (\X+16*\wa/\lam/\lam+10*\wb/\lam/\lam,\Y-3*\H);

% mot du niveau 3 : aabaabbaaabaabbabaaabaabaabbaaabaabbabaaabbaaabaabaabbabaaabaabaabba

\draw (\X,\Y-3*\H) rectangle (\X+\wa/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+0.5*\wa/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+\wa/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+2*\wa/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+1.5*\wa/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+2*\wa/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+2*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+2*\wa/\lam/\lam/\lam+0.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+2*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+3*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+2.5*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+3*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+4*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+3.5*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam/\lam/\lam+\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+4*\wa/\lam/\lam/\lam+2*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+4*\wa/\lam/\lam/\lam+1.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam/\lam/\lam+2*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+4*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+4*\wa/\lam/\lam/\lam+2.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+4*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+5*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+4.5*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw (\X+5*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+6*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+5.5*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+6*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+7*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+6.5*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+7*\wa/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+7*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+7*\wa/\lam/\lam/\lam+3.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+7*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+8*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+7.5*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+8*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+9*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+8.5*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+9*\wa/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+9*\wa/\lam/\lam/\lam+5*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+9*\wa/\lam/\lam/\lam+4.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+9*\wa/\lam/\lam/\lam+5*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+9*\wa/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+9*\wa/\lam/\lam/\lam+5.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+9*\wa/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+10*\wa/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+9.5*\wa/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+10*\wa/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+10*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+10*\wa/\lam/\lam/\lam+6.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+10*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+11*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+10.5*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw (\X+11*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+12*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+11.5*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+12*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+13*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+12.5*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+13*\wa/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+13*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+13*\wa/\lam/\lam/\lam+7.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+13*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+14*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+13.5*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+14*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+15*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+14.5*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+15*\wa/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+15*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+15*\wa/\lam/\lam/\lam+8.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+15*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+16*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+15.5*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+16*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+17*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+16.5*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+17*\wa/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+17*\wa/\lam/\lam/\lam+10*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+17*\wa/\lam/\lam/\lam+9.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+17*\wa/\lam/\lam/\lam+10*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+17*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+17*\wa/\lam/\lam/\lam+10.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+17*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+18*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+17.5*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw (\X+18*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+19*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+18.5*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+19*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+20*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+19.5*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+20*\wa/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+20*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+20*\wa/\lam/\lam/\lam+11.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+20*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+21*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+20.5*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+21*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+22*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+21.5*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+22*\wa/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+22*\wa/\lam/\lam/\lam+13*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+22*\wa/\lam/\lam/\lam+12.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+22*\wa/\lam/\lam/\lam+13*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+22*\wa/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+22*\wa/\lam/\lam/\lam+13.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+22*\wa/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+23*\wa/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+22.5*\wa/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+23*\wa/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+23*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+23*\wa/\lam/\lam/\lam+14.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+23*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+24*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+23.5*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw (\X+24*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+25*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+24.5*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw (\X+25*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+26*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+25.5*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+26*\wa/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+26*\wa/\lam/\lam/\lam+16*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+26*\wa/\lam/\lam/\lam+15.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw[fill=bleu!50, fill opacity=0.3] (\X+26*\wa/\lam/\lam/\lam+16*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+26*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+26*\wa/\lam/\lam/\lam+16.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};
\draw (\X+26*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+27*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+26.5*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};

\draw (\X+27*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+28*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+27.5*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+28*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+29*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+28.5*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+29*\wa/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+29*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+29*\wa/\lam/\lam/\lam+17.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+29*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+30*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+29.5*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+30*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+31*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+30.5*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw[fill=bleu!50, fill opacity=0.3] (\X+31*\wa/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+31*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+31*\wa/\lam/\lam/\lam+18.5*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$b$}};

\draw (\X+31*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+32*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw node at (\X+31.5*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-3.5*\H) {\scalebox{0.75}{$a$}};
\draw (\X+32*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+33*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+33*\wa/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+33*\wa/\lam/\lam/\lam+20*\wb/\lam/\lam/\lam,\Y-4*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+33*\wa/\lam/\lam/\lam+20*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+33*\wa/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw (\X+33*\wa/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+34*\wa/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam,\Y-4*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+34*\wa/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+34*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw (\X+34*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+35*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-4*\H);

\draw (\X+35*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+36*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw (\X+36*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+37*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+37*\wa/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+37*\wa/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam,\Y-4*\H);

\draw (\X+37*\wa/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+38*\wa/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw (\X+38*\wa/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+39*\wa/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+39*\wa/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+39*\wa/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam,\Y-4*\H);

\draw (\X+39*\wa/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+40*\wa/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw (\X+40*\wa/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+41*\wa/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam,\Y-4*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+41*\wa/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam,\Y-3*\H) rectangle (\X+41*\wa/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam,\Y-4*\H);

% mot du niveau 5 : aabaabbaaabaabbabaaabaabaabbaaabaabbabaaabbaaabaabaabbabaaabaabaabba....beuark

\draw (\X,\Y-4*\H) rectangle (\X+\wa/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+\wa/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+2*\wa/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+2*\wa/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+2*\wa/\lam/\lam/\lam/\lam+\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+2*\wa/\lam/\lam/\lam/\lam+\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+3*\wa/\lam/\lam/\lam/\lam+\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+3*\wa/\lam/\lam/\lam/\lam+\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+4*\wa/\lam/\lam/\lam/\lam+\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam/\lam/\lam/\lam+\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+4*\wa/\lam/\lam/\lam/\lam+2*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+4*\wa/\lam/\lam/\lam/\lam+2*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+4*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+4*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+5*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+5*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+6*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+6*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+7*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+7*\wa/\lam/\lam/\lam/\lam+3*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+7*\wa/\lam/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+7*\wa/\lam/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+8*\wa/\lam/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+8*\wa/\lam/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+9*\wa/\lam/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+9*\wa/\lam/\lam/\lam/\lam+4*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+9*\wa/\lam/\lam/\lam/\lam+5*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+9*\wa/\lam/\lam/\lam/\lam+5*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+9*\wa/\lam/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+9*\wa/\lam/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+10*\wa/\lam/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+10*\wa/\lam/\lam/\lam/\lam+6*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+10*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+10*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+11*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+11*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+12*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+12*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+13*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+13*\wa/\lam/\lam/\lam/\lam+7*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+13*\wa/\lam/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+13*\wa/\lam/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+14*\wa/\lam/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+14*\wa/\lam/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+15*\wa/\lam/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+15*\wa/\lam/\lam/\lam/\lam+8*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+15*\wa/\lam/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+15*\wa/\lam/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+16*\wa/\lam/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+16*\wa/\lam/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+17*\wa/\lam/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+17*\wa/\lam/\lam/\lam/\lam+9*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+17*\wa/\lam/\lam/\lam/\lam+10*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+17*\wa/\lam/\lam/\lam/\lam+10*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+17*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+17*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+18*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+18*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+19*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+19*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+20*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+20*\wa/\lam/\lam/\lam/\lam+11*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+20*\wa/\lam/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+20*\wa/\lam/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+21*\wa/\lam/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+21*\wa/\lam/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+22*\wa/\lam/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+22*\wa/\lam/\lam/\lam/\lam+12*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+22*\wa/\lam/\lam/\lam/\lam+13*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+22*\wa/\lam/\lam/\lam/\lam+13*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+22*\wa/\lam/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+22*\wa/\lam/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+23*\wa/\lam/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+23*\wa/\lam/\lam/\lam/\lam+14*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+23*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+23*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+24*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+24*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+25*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+25*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+26*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+26*\wa/\lam/\lam/\lam/\lam+15*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+26*\wa/\lam/\lam/\lam/\lam+16*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+26*\wa/\lam/\lam/\lam/\lam+16*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+26*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+26*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+27*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+27*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+28*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+28*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+29*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+29*\wa/\lam/\lam/\lam/\lam+17*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+29*\wa/\lam/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+29*\wa/\lam/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+30*\wa/\lam/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+30*\wa/\lam/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+31*\wa/\lam/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+31*\wa/\lam/\lam/\lam/\lam+18*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+31*\wa/\lam/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+31*\wa/\lam/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+32*\wa/\lam/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+32*\wa/\lam/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+33*\wa/\lam/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+33*\wa/\lam/\lam/\lam/\lam+19*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+33*\wa/\lam/\lam/\lam/\lam+20*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+33*\wa/\lam/\lam/\lam/\lam+20*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+33*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+33*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+34*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+34*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+35*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+35*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+36*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+36*\wa/\lam/\lam/\lam/\lam+21*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+36*\wa/\lam/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+36*\wa/\lam/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+37*\wa/\lam/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+37*\wa/\lam/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+38*\wa/\lam/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+38*\wa/\lam/\lam/\lam/\lam+22*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+38*\wa/\lam/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+38*\wa/\lam/\lam/\lam/\lam+23*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+38*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+38*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+39*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+39*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+40*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+40*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+41*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+41*\wa/\lam/\lam/\lam/\lam+24*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+41*\wa/\lam/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+41*\wa/\lam/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+42*\wa/\lam/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+42*\wa/\lam/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+43*\wa/\lam/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+43*\wa/\lam/\lam/\lam/\lam+25*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+43*\wa/\lam/\lam/\lam/\lam+26*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+43*\wa/\lam/\lam/\lam/\lam+26*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+43*\wa/\lam/\lam/\lam/\lam+27*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+43*\wa/\lam/\lam/\lam/\lam+27*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+44*\wa/\lam/\lam/\lam/\lam+27*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+44*\wa/\lam/\lam/\lam/\lam+27*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+44*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+44*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+45*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+45*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+46*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+46*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+47*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+47*\wa/\lam/\lam/\lam/\lam+28*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+47*\wa/\lam/\lam/\lam/\lam+29*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+47*\wa/\lam/\lam/\lam/\lam+29*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+48*\wa/\lam/\lam/\lam/\lam+29*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+48*\wa/\lam/\lam/\lam/\lam+29*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+49*\wa/\lam/\lam/\lam/\lam+29*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+49*\wa/\lam/\lam/\lam/\lam+29*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+49*\wa/\lam/\lam/\lam/\lam+30*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+49*\wa/\lam/\lam/\lam/\lam+30*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+50*\wa/\lam/\lam/\lam/\lam+30*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+50*\wa/\lam/\lam/\lam/\lam+30*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+51*\wa/\lam/\lam/\lam/\lam+30*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+51*\wa/\lam/\lam/\lam/\lam+30*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+51*\wa/\lam/\lam/\lam/\lam+31*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+51*\wa/\lam/\lam/\lam/\lam+31*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+51*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+51*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+52*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+52*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+53*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+53*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+54*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+54*\wa/\lam/\lam/\lam/\lam+32*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+54*\wa/\lam/\lam/\lam/\lam+33*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+54*\wa/\lam/\lam/\lam/\lam+33*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+55*\wa/\lam/\lam/\lam/\lam+33*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+55*\wa/\lam/\lam/\lam/\lam+33*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+56*\wa/\lam/\lam/\lam/\lam+33*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+56*\wa/\lam/\lam/\lam/\lam+33*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+56*\wa/\lam/\lam/\lam/\lam+34*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+56*\wa/\lam/\lam/\lam/\lam+34*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+56*\wa/\lam/\lam/\lam/\lam+35*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+56*\wa/\lam/\lam/\lam/\lam+35*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+57*\wa/\lam/\lam/\lam/\lam+35*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+57*\wa/\lam/\lam/\lam/\lam+35*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+57*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+57*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+58*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+58*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+59*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+59*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+60*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+60*\wa/\lam/\lam/\lam/\lam+36*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+60*\wa/\lam/\lam/\lam/\lam+37*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+60*\wa/\lam/\lam/\lam/\lam+37*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+60*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+60*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+61*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+61*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+62*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+62*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+63*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+63*\wa/\lam/\lam/\lam/\lam+38*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+63*\wa/\lam/\lam/\lam/\lam+39*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+63*\wa/\lam/\lam/\lam/\lam+39*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+64*\wa/\lam/\lam/\lam/\lam+39*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+64*\wa/\lam/\lam/\lam/\lam+39*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+65*\wa/\lam/\lam/\lam/\lam+39*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+65*\wa/\lam/\lam/\lam/\lam+39*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+65*\wa/\lam/\lam/\lam/\lam+40*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+65*\wa/\lam/\lam/\lam/\lam+40*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+66*\wa/\lam/\lam/\lam/\lam+40*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+66*\wa/\lam/\lam/\lam/\lam+40*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+67*\wa/\lam/\lam/\lam/\lam+40*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+67*\wa/\lam/\lam/\lam/\lam+40*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+67*\wa/\lam/\lam/\lam/\lam+41*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+67*\wa/\lam/\lam/\lam/\lam+41*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+67*\wa/\lam/\lam/\lam/\lam+42*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+67*\wa/\lam/\lam/\lam/\lam+42*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+68*\wa/\lam/\lam/\lam/\lam+42*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+68*\wa/\lam/\lam/\lam/\lam+42*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+68*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+68*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+69*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+69*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+70*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+70*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+71*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+71*\wa/\lam/\lam/\lam/\lam+43*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+71*\wa/\lam/\lam/\lam/\lam+44*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+71*\wa/\lam/\lam/\lam/\lam+44*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+72*\wa/\lam/\lam/\lam/\lam+44*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+72*\wa/\lam/\lam/\lam/\lam+44*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+73*\wa/\lam/\lam/\lam/\lam+44*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+73*\wa/\lam/\lam/\lam/\lam+44*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+73*\wa/\lam/\lam/\lam/\lam+45*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+73*\wa/\lam/\lam/\lam/\lam+45*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+74*\wa/\lam/\lam/\lam/\lam+45*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+74*\wa/\lam/\lam/\lam/\lam+45*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+75*\wa/\lam/\lam/\lam/\lam+45*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+75*\wa/\lam/\lam/\lam/\lam+45*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+75*\wa/\lam/\lam/\lam/\lam+46*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+75*\wa/\lam/\lam/\lam/\lam+46*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+75*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+75*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+76*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+76*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+77*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+77*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+78*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+78*\wa/\lam/\lam/\lam/\lam+47*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+78*\wa/\lam/\lam/\lam/\lam+48*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+78*\wa/\lam/\lam/\lam/\lam+48*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+79*\wa/\lam/\lam/\lam/\lam+48*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+79*\wa/\lam/\lam/\lam/\lam+48*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+80*\wa/\lam/\lam/\lam/\lam+48*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+80*\wa/\lam/\lam/\lam/\lam+48*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+80*\wa/\lam/\lam/\lam/\lam+49*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+80*\wa/\lam/\lam/\lam/\lam+49*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+80*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+80*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+81*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+81*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+82*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+82*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+83*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+83*\wa/\lam/\lam/\lam/\lam+50*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+83*\wa/\lam/\lam/\lam/\lam+51*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+83*\wa/\lam/\lam/\lam/\lam+51*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+84*\wa/\lam/\lam/\lam/\lam+51*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+84*\wa/\lam/\lam/\lam/\lam+51*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+85*\wa/\lam/\lam/\lam/\lam+51*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+85*\wa/\lam/\lam/\lam/\lam+51*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+85*\wa/\lam/\lam/\lam/\lam+52*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+85*\wa/\lam/\lam/\lam/\lam+52*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+85*\wa/\lam/\lam/\lam/\lam+53*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+85*\wa/\lam/\lam/\lam/\lam+53*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+86*\wa/\lam/\lam/\lam/\lam+53*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+86*\wa/\lam/\lam/\lam/\lam+53*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+86*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+86*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+87*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+87*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+88*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+88*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+89*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+89*\wa/\lam/\lam/\lam/\lam+54*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+89*\wa/\lam/\lam/\lam/\lam+55*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+89*\wa/\lam/\lam/\lam/\lam+55*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+89*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+89*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+90*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+90*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+91*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+91*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+92*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+92*\wa/\lam/\lam/\lam/\lam+56*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+92*\wa/\lam/\lam/\lam/\lam+57*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+92*\wa/\lam/\lam/\lam/\lam+57*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+93*\wa/\lam/\lam/\lam/\lam+57*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+93*\wa/\lam/\lam/\lam/\lam+57*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+94*\wa/\lam/\lam/\lam/\lam+57*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+94*\wa/\lam/\lam/\lam/\lam+57*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+94*\wa/\lam/\lam/\lam/\lam+58*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+94*\wa/\lam/\lam/\lam/\lam+58*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+95*\wa/\lam/\lam/\lam/\lam+58*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+95*\wa/\lam/\lam/\lam/\lam+58*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+96*\wa/\lam/\lam/\lam/\lam+58*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+96*\wa/\lam/\lam/\lam/\lam+58*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+96*\wa/\lam/\lam/\lam/\lam+59*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+96*\wa/\lam/\lam/\lam/\lam+59*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+96*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+96*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+97*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+97*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+98*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+98*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+99*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+99*\wa/\lam/\lam/\lam/\lam+60*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+99*\wa/\lam/\lam/\lam/\lam+61*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+99*\wa/\lam/\lam/\lam/\lam+61*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+100*\wa/\lam/\lam/\lam/\lam+61*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+100*\wa/\lam/\lam/\lam/\lam+61*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+101*\wa/\lam/\lam/\lam/\lam+61*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+101*\wa/\lam/\lam/\lam/\lam+61*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+101*\wa/\lam/\lam/\lam/\lam+62*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw[fill=bleu!50, fill opacity=0.3] (\X+101*\wa/\lam/\lam/\lam/\lam+62*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+101*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+101*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+102*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\draw (\X+102*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+103*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw (\X+103*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+104*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);
\draw[fill=bleu!50, fill opacity=0.3] (\X+104*\wa/\lam/\lam/\lam/\lam+63*\wb/\lam/\lam/\lam/\lam,\Y-4*\H) rectangle (\X+104*\wa/\lam/\lam/\lam/\lam+64*\wb/\lam/\lam/\lam/\lam,\Y-5*\H);

\end{scope}

\end{scope}

\end{tikzpicture}
